Elimination of angular dependency in the quantum three-body problem made easy

We present a systematic account of the separation of the angular degrees of freedom from the nonrelativistic Schr\"{o}dinger equation for a three-body quantum system with arbitrary masses, charges, total angular momentum, and parity. The resulting reduced Schr\"{o}dinger equation (RSE) for the partial-wave components, expressed as functions solely of the interparticle distances, is reported in a compact matrix operator form. The remnants of the angular dependence, essential for the hermiticity of the RSE and consequently the stability of variational computations, appear in the RSE formalism as additional angular factors, derived by expanding minimal bipolar harmonics into a basis of Wigner functions \texorpdfstring{$\mathcal{D}$}{D}. We validate the final form of the RSE by computing accurate energy levels for helium states using an explicitly correlated Hylleraas-type basis. This work serves as a self-contained reference for the RSE formulation, consolidating elements previously scattered throughout the literature, thereby offering a convenient foundation for further analytical and numerical studies of general three-body quantum systems.

==> body_frame.tex <==
\begin{tikzpicture}[scale=2, line cap=round]

% Define styles
\tikzset{
    %axis/.style={->, very thick, blue},
    axis1/.style={->, ultra thick, yellow!10!green, >=stealth},
    vector/.style={->, very thick},
    particle/.style={fill=red, draw=black, thick},
    CMM/.style={fill=blue, draw=black, thick},
    labelstyle/.style={font=\Large} 
}

% Adjust arrowhead size
\tikzset{every arrow/.append style={scale=2}}

% Draw the axes
\draw[axis1] (0,0) -- (2.0,0) node[labelstyle, anchor=north east, xshift=5pt, yshift=-5pt] {$X$};
\draw[axis1] (0,0) -- (0,1.5) node[labelstyle, anchor=south, xshift=-5pt, yshift=5pt] {$Y$};
\draw[axis1] (0,0) -- (-0.8,-0.3) node[labelstyle, anchor=north, yshift=-7pt] {$Z$};

% Particle radius
\def\particleradius{0.06}

% Coordinates for particles
\coordinate (m1) at (1.0,-1.0);
\coordinate (m2) at (1.0,1.0);
\coordinate (m3) at (0.0,0.0);

% Compute scaling factors for each vector
\pgfmathsetmacro{\scaleFactorMOne}{1 - \particleradius / sqrt((1.5)^2 + (2)^2)}
\pgfmathsetmacro{\scaleFactorMTwo}{1 - \particleradius / sqrt((1.5)^2 + (0.75)^2)}
\pgfmathsetmacro{\scaleFactorMThree}{1 - \particleradius / sqrt((1.0)^2 + (2)^2)}

% Adjusted vector endpoints
\path (0,0) -- (m1) coordinate[pos=\scaleFactorMOne] (t1);
\path (0,0) -- (m2) coordinate[pos=\scaleFactorMTwo] (t2);

% Draw the particles as red circles with black borders
\draw[particle] (m1) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{1}}$};
\draw[particle] (m2) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{2}}$};
\draw[particle] (m3) circle (\particleradius) node[labelstyle, anchor=south east, xshift=-5pt] {$\textcolor{red}{\mathbf{3}}$};

% Draw vectors from the origin to touch each circle
\draw[vector] (0,0) -- (0.95,-0.95) node[labelstyle, midway, anchor=north, xshift=-5pt, yshift=-5pt] {$\bm{r}_1$};
\draw[vector] (0,0) -- (0.95,+0.95) node[labelstyle, midway, anchor=south, xshift=-5pt, yshift=5pt] {$\bm{r}_2$};

% Draw curved lines to indicate angles
\draw[thick, dashed, <->] (0.5,0) arc[start angle=0, end angle=-45, radius=0.5];
\draw[thick, dashed, <->] (0.5,0) arc[start angle=0, end angle=45, radius=0.5];

% Label the angles
\node[labelstyle] at (0.6,-0.27) {$\frac{\theta}{2}$};
\node[labelstyle] at (0.6,0.27) {$\frac{\theta}{2}$};

% Draw the circle for m3 AFTER the vectors to cover the inner portions
\draw[particle] (0,0) circle (\particleradius);

\end{tikzpicture}


==> body_frame1.tex <==
\begin{tikzpicture}[scale=2, line cap=round]

% Define styles
\tikzset{
    line/.style={-, thick},
    axis1/.style={->, ultra thick, yellow!10!green, >=stealth},
    vector/.style={->, very thick},
    particle/.style={fill=red, draw=black, thick},
    CMM/.style={fill=blue, draw=black, thick},
    labelstyle/.style={font=\Large} 
}

% Adjust arrowhead size
\tikzset{every arrow/.append style={scale=2}}

% Draw the axes
\draw[axis1] (0,0) -- (2.0,0) node[labelstyle, anchor=north east, xshift=5pt, yshift=-5pt] {$X$};
\draw[axis1] (0,0) -- (0,1.5) node[labelstyle, anchor=south, xshift=-5pt, yshift=5pt] {$Y$};
\draw[axis1] (0,0) -- (-0.8,-0.8) node[labelstyle, anchor=north, yshift=-7pt] {$Z$};

% Particle radius
\def\particleradius{0.06}

% Coordinates for particles
\coordinate (m1) at (1.0,-1.0);
\coordinate (m2) at (1.0,1.0);
\coordinate (m3) at (0.0,0.0);

% Compute scaling factors for each vector
\pgfmathsetmacro{\scaleFactorMOne}{1 - \particleradius / sqrt((1.5)^2 + (2)^2)}
\pgfmathsetmacro{\scaleFactorMTwo}{1 - \particleradius / sqrt((1.5)^2 + (0.75)^2)}
\pgfmathsetmacro{\scaleFactorMThree}{1 - \particleradius / sqrt((1.0)^2 + (2)^2)}

% Adjusted vector endpoints
\path (0,0) -- (m1) coordinate[pos=\scaleFactorMOne] (t1);
\path (0,0) -- (m2) coordinate[pos=\scaleFactorMTwo] (t2);

% Draw the particles as red circles with black borders
\draw[particle] (m1) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{1}}$};
\draw[particle] (m2) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{2}}$};
\draw[particle] (m3) circle (\particleradius) node[labelstyle, anchor=south east, xshift=-5pt] {$\textcolor{red}{\mathbf{3}}$};

% Draw vectors from the origin to touch each circle
\draw[line] (0,0) -- (0.95,-0.95) node[labelstyle, midway, anchor=north, xshift=-5pt, yshift=-5pt] {$r_1$};
\draw[line] (0,0) -- (0.95,+0.95) node[labelstyle, midway, anchor=south, xshift=-5pt, yshift=5pt] {$r_2$};

\draw[line] (0.99,+0.95) -- (0.99,-0.95) node[labelstyle, midway, anchor=north, xshift=15pt, yshift=20pt] {$r_{12}$};

% Draw curved lines to indicate angles
\draw[thick, dashed, <->] (0.5,0) arc[start angle=0, end angle=-45, radius=0.5];
\draw[thick, dashed, <->] (0.5,0) arc[start angle=0, end angle=45, radius=0.5];

% Label the angles
\node[labelstyle] at (0.6,-0.27) {$\frac{\theta}{2}$};
\node[labelstyle] at (0.6,0.27) {$\frac{\theta}{2}$};

% Draw the circle for m3 AFTER the vectors to cover the inner portions
\draw[particle] (0,0) circle (\particleradius);

\end{tikzpicture}


==> lab_frame1.tex <==
\begin{tikzpicture}[scale=2, line cap=round]

% Define styles
\tikzset{
    %axis/.style={->, very thick, blue},
    axis1/.style={->, ultra thick, blue, >=stealth},
    vector/.style={->, very thick},
    particle/.style={fill=red, draw=black, thick},
    CMM/.style={fill=blue, draw=black, thick},
    labelstyle/.style={font=\Large} 
}

% Adjust arrowhead size
\tikzset{every arrow/.append style={scale=2}}

% Draw the axes
\draw[axis1] (0,0) -- (2.5,0) node[labelstyle, anchor=north east, xshift=5pt, yshift=-5pt] {$\bar{x}$};
\draw[axis1] (0,0) -- (0,2.5) node[labelstyle, anchor=south, xshift=-5pt, yshift=5pt] {$\bar{y}$};
\draw[axis1] (0,0) -- (-1,-1.0) node[labelstyle, anchor=north, yshift=-7pt] {$\bar{z}$};

% Particle radius
\def\particleradius{0.06}

% Coordinates for particles
\coordinate (m1) at (-1.00,1.50);
\coordinate (m2) at (1.5,-0.75);
\coordinate (m3) at (2.0,1.0);
\coordinate (cmm) at (0.33,1.08);

% Compute scaling factors for each vector
\pgfmathsetmacro{\scaleFactorMOne}{1 - \particleradius / sqrt((1.5)^2 + (2)^2)}
\pgfmathsetmacro{\scaleFactorMTwo}{1 - \particleradius / sqrt((1.5)^2 + (0.75)^2)}
\pgfmathsetmacro{\scaleFactorMThree}{1 - \particleradius / sqrt((1.0)^2 + (2)^2)}

% Adjusted vector endpoints
\path (0,0) -- (m1) coordinate[pos=\scaleFactorMOne] (t1);
\path (0,0) -- (m2) coordinate[pos=\scaleFactorMTwo] (t2);
\path (0,0) -- (m3) coordinate[pos=\scaleFactorMThree] (t3);

% Draw the particles as red circles with black borders
\draw[particle] (m1) circle (\particleradius) node[labelstyle, anchor=east, xshift=-5pt] {$\textcolor{red}{\mathbf{1}}$};
\draw[particle] (m2) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{2}}$};
\draw[particle] (m3) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{3}}$};

% Draw vectors from the origin to touch each circle
\draw[vector] (0,0) -- (t1) node[labelstyle, midway, anchor=south west, xshift=-5pt, yshift=5pt] {$\bar{\bm{r}}_1$};
\draw[vector] (0,0) -- (t2) node[labelstyle, midway, anchor=north, xshift=5pt, yshift=-5pt] {$\bar{\bm{r}}_2$};
\draw[vector] (0,0) -- (t3) node[labelstyle, midway, anchor=south, xshift=5pt, yshift=5pt] {$\bar{\bm{r}}_3$};

% Draw the CM as a gray solid circle with black border
\draw[CMM] (cmm) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$CM$};

% Draw vector from origin to CM
\draw[vector] (0,0) -- (0.31,1.01) node[midway, labelstyle, anchor=north west, xshift=-5pt, yshift=5pt] {$\bm{R}$};

\end{tikzpicture}


==> lab_frame2.tex <==
\begin{tikzpicture}[scale=2, line cap=round]

% Define styles
\tikzset{
    axis1/.style={->, ultra thick, blue, >=stealth},
    axis2/.style={->, ultra thick, cyan, >=stealth},
    vector/.style={->, very thick},
    particle/.style={fill=red, draw=black, thick},
    labelstyle/.style={font=\Large} 
}

% Adjust arrowhead size
\tikzset{every arrow/.append style={scale=2}}

% Draw the axes1
\draw[axis1] (0,0) -- (2.5,0) node[labelstyle, anchor=north east, xshift=5pt, yshift=-5pt] {$\bar{x}$};
\draw[axis1] (0,0) -- (0,2.5) node[labelstyle, anchor=south, xshift=-5pt, yshift=5pt] {$\bar{y}$};
\draw[axis1] (0,0) -- (-1,-1.0) node[labelstyle, anchor=north, yshift=-7pt] {$\bar{z}$};

% Draw the axes2
\draw[axis2] (2.0,1.0) -- (3.0,1.0) node[labelstyle, anchor=north east, xshift=5pt, yshift=-5pt] {$x$};
\draw[axis2] (2.0,1.0) -- (2.0,2.1) node[labelstyle, anchor=south, xshift=-5pt, yshift=4pt] {$y$};
\draw[axis2] (2.0,1.0) -- (1.4,0.4) node[labelstyle, anchor=north, yshift=-1pt] {$z$};

% Particle radius
\def\particleradius{0.06}

% Numeric coordinates for particles
\def\mOneX{-1.0}
\def\mOneY{1.5}
\def\mTwoX{1.5}
\def\mTwoY{-0.75}
\def\mThreeX{2.0}
\def\mThreeY{1.0}

% Compute scaling factors to adjust arrow tips to touch the circumference of m1 and m2
\pgfmathsetmacro{\scaleFactorMOne}{1 - \particleradius / sqrt((\mOneX-\mThreeX)^2 + (\mOneY-\mThreeY)^2)}
\pgfmathsetmacro{\scaleFactorMTwo}{1 - \particleradius / sqrt((\mTwoX-\mThreeX)^2 + (\mTwoY-\mThreeY)^2)}

% Adjusted vector endpoints
\path (\mThreeX,\mThreeY) -- (\mOneX,\mOneY) coordinate[pos=\scaleFactorMOne] (t1);
\path (\mThreeX,\mThreeY) -- (\mTwoX,\mTwoY) coordinate[pos=\scaleFactorMTwo] (t2);

% Draw vectors from m3 to m1 and m2 with adjusted endpoints
\draw[vector] (\mThreeX,\mThreeY) -- (t1) node[labelstyle, midway, anchor=south west, xshift=-5pt, yshift=5pt] {$\bm{r}_1$};
\draw[vector] (\mThreeX,\mThreeY) -- (t2) node[labelstyle, midway, anchor=south west, xshift=5pt, yshift=-5pt] {$\bm{r}_2$};

% Draw the particles as red circles with black borders
\draw[particle] (\mOneX,\mOneY) circle (\particleradius) node[labelstyle, anchor=east, xshift=-5pt] {$\textcolor{red}{\mathbf{1}}$};
\draw[particle] (\mTwoX,\mTwoY) circle (\particleradius) node[labelstyle, anchor=west, xshift=5pt] {$\textcolor{red}{\mathbf{2}}$};

% Draw the circle for m3 AFTER the vectors to cover the inner portions
\draw[particle] (\mThreeX,\mThreeY) circle (\particleradius) node[labelstyle, anchor=north west, xshift=5pt] {$\textcolor{red}{\mathbf{3}}$};

\end{tikzpicture}


==> lab_frame3.tex <==
\begin{tikzpicture}[x={(-0.6cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)}, 
                    line join=round, line cap=round]

    % 1. Draw the base x-y plane (z=0) in Cyan
    %\fill[cyan!40, opacity=0.2] 
    %    (-2.5,-2.5,0) -- (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- cycle;
    
    % Optional: Subtle border for the base plane
   % \draw[cyan!40, thin] 
   %     (-2.5,-2.5,0) -- (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- cycle;

    % 2. Draw the Inclined Plane in yellow!10!green
    \fill[yellow!10!green, opacity=0.1] 
        %(-1.5,-3.5,-2.0) -- (3.5,1.5,-2.0) -- (1.5,3.5,2.0) -- (-3.5,-1.5,2.0) -- cycle;
        %(-4.375, -1.875, 2.5) -- (1.875, 4.375, 2.5) -- (3.247, 3.003, -0.244) -- (-3.003, -3.247, -0.244) -- cycle;
        (-5.688, -2.438, 3.250) -- (2.438, 5.688, 3.250) -- (4.221, 3.904, -0.317) -- (-3.904, -4.221, -0.317) -- cycle;
        
    % Optional: Subtle border for the inclined plane
    %\draw[yellow!10!green, thin] 
        %(-1.5,-3.5,-2.0) -- (3.5,1.5,-2.0) -- (1.5,3.5,2.0) -- (-3.5,-1.5,2.0) -- cycle;
        %(-4.375, -1.875, 2.5) -- (1.875, 4.375, 2.5) -- ($(3.125, 3.125, 0)!10pt!(4.375, 1.875, -2.5)$) -- ($(-3.125, -3.125, 0)!10pt!(-1.875, -4.375, -2.5)$) -- cycle;

    % 3. Draw the 3D Axes 
    \draw[-latex, ultra thick, cyan] (0,0,0) -- (5.5,0,0) node[anchor=north east] {\Large $x$};
    \draw[-latex, ultra thick, cyan] (0,0,0) -- (0,5.5,0) node[anchor=west] {\Large $y$};
    \draw[-latex, ultra thick, cyan] (0,0,0) -- (0,0,5.5) node[anchor=south] {\Large $z$};

    % NEW: Draw the Z-axis (Perpendicular to X and Y)
    % Using the cross product of X (-1.5, 1.5, 3.0) and Y (-4.0, -4.0, 0)
    % Direction vector is (1, -1, 1). Scaled to (2.5, -2.5, 2.5)
    \draw[-latex, ultra thick, yellow!10!green] (0,0,0) -- (2.5,-2.5,2.5) node[anchor=south west] {\Large $Z$};

    % 4. Draw the X-axis through the midpoint of particles 1 and 2
    \draw[-latex, ultra thick, yellow!10!green] (0,0,0) -- (-1.625, 1.625, 3.250) node[anchor=south west, shift={(-0.25cm, 0.0cm)}] {\Large $X$};
    %\draw[-latex, ultra thick, yellow!10!green] (0,0,0) -- (-1.5,1.5,3.0) node[anchor=south] {\Large $X$};
    
    % 5. Draw the Y-axis along the intersection of the two planes
    \draw[-latex, ultra thick, yellow!10!green] (0,0,0) -- (-4.0,-4.0,0) node[anchor=south] {\Large $Y$};

    % 6. Draw the vectors (Drawn before the particles so arrowheads don't cover them)
    
    % Vector connecting Particle 1 to Particle 2 (r12)
    \draw[-latex, very thick, darkgray] (1.5,3.5,2.0) -- (-3.5,-1.5,2.0) node[midway, shift={(-0.1cm,0.6cm)}] {\large $\bm{r}_{12}$};
    
    % Vector to Particle 1 (r1)
    \draw[-latex, very thick, black] (0,0,0) -- (1.5,3.5,2.0) node[midway, shift={(0.0cm,-0.4cm)}] {\large $\bm{r}_{1}$};
    
    % Vector to Particle 2 (r2)
    \draw[-latex, very thick, black] (0,0,0) -- (-3.5,-1.5,2.0) node[midway, shift={(0.5cm,0.4cm)}] {\large $\bm{r}_{2}$};

    % 7. Draw the solid red circles and enlarged bold red labels
    
    % Origin (Particle 3)
    \filldraw[fill=red, draw=black, thin] (0,0,0) circle (4pt) node[anchor=north west, text=red, shift={(0.0cm,-0.2cm)}] {\Large $\bm{3}$};
    
    % Top corners (Particle 1 and 2)
    \filldraw[fill=red, draw=black, thin] (1.5,3.5,2.0) circle (4pt) node[anchor=south west, text=red, shift={(0.2cm,-0.5cm)}] {\Large $\bm{1}$};
    \filldraw[fill=red, draw=black, thin] (-3.5,-1.5,2.0) circle (4pt) node[anchor=south east, text=red, shift={(0.0cm,0.2cm)}] {\Large $\bm{2}$};

\end{tikzpicture}
